$\texttt{history}$ in the making: A tool for NNLO cross sections

In these proceedings, we report on our progress in developing the $\texttt{history}$ framework, which aims to implement the fully-local Nested Soft-Collinear infrared subtraction scheme for the automated phase-space integration of color-singlet production processes in hadronic collisions at NNLO accuracy. We validate our implementation for quark-antiquark-initiated processes and demonstrate a first application of the tool by predicting a novel observable for the inclusive process $pp \to ZH+X$, which may offer sensitivity to potential effects of new physics.

==> figures/Fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.165446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.165446in}}{\pgfqpoint{2.838600in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.043276in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.420499in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.420499in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.411949in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.411949in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.371338in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.371338in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.325369in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.325369in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.279123in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.279123in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.234148in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.234148in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.190951in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.190951in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.110227in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.110227in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.036576in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.036576in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.002115in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{2.002115in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.969073in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.969073in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.906814in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.906814in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.877404in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.877404in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.795079in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.795079in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.651497in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.651497in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.629751in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.629751in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.587810in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.587810in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.567559in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.567559in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.490789in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.490789in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.454657in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.454657in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.402893in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.402893in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.386230in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.386230in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.353718in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.353718in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.337845in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.337845in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.306817in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.306817in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.291643in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.291643in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{3.598600in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{-34.516600in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{-34.516600in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.262429in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.262429in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.292141in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.292141in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.307315in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.307315in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.338343in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.338343in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.354216in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.354216in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.386728in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.386728in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.403391in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.403391in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.420341in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.420341in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.437591in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.437591in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.491287in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.491287in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.509888in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.509888in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.528869in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.528869in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.588308in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.588308in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.651995in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.651995in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.697202in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.697202in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.720736in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.720736in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.744945in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.744945in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.795577in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.795577in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.822107in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.822107in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.849526in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.849526in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.877902in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.877902in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.907312in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.907312in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.937838in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.937838in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.969571in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.969571in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{2.002614in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.002614in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.037075in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.037075in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.073072in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.073072in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.110726in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.110726in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.150154in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.150154in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.191450in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.191450in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.234647in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.234647in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.279623in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.279623in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.325869in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.325869in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.371837in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.371837in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.412448in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.412448in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.420998in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.420998in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.043276in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.043276in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.043276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.165446in}}{\pgfqpoint{2.838600in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.760000in}{1.233320in}}{\pgfqpoint{3.598600in}{2.420718in}}{%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.041390in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.041390in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.371574in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.371574in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.325638in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.325638in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.279370in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.279370in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.234420in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.234420in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.191159in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.191159in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.149840in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.149840in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.110424in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.110424in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.036860in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.036860in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.002314in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{2.002314in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.906996in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.906996in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.877528in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.877528in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.821688in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.821688in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.795266in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.795266in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.769831in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.769831in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.697126in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.697126in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.630263in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.630263in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.568103in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.568103in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.528769in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.528769in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.509802in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.509802in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.454993in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.454993in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.420062in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.420062in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.386448in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.386448in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.322328in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.322328in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.307061in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.307061in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.291677in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.291677in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.262265in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.262265in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.631590in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.247424in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.247424in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.291745in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.291745in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.337919in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.337919in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.370063in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.370063in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.403100in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.403100in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.491218in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.491218in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.528872in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.528872in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.568204in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.568204in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.697220in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.697220in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.769904in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.769904in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.795331in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.795331in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.907038in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.907038in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.937593in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.937593in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{2.002346in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.002346in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.036891in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.036891in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.072777in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.072777in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.110450in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.110450in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.149866in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.149866in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.191183in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.191183in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.234446in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.234446in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.279394in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.279394in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.325665in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.325665in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.371603in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.371603in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.420718in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.420718in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.041430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327720in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895440in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463160in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030880in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598600in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.356848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374775in, y=1.304087in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.722904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374775in, y=1.670143in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.088960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461581in, y=2.036198in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.455015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461581in, y=2.402254in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.211180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.246655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.275639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.300146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.321374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.340099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.467042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.531501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.577236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.612710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.641695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.666201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.687430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.706154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.833098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.897557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.943291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.007751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.032257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.053485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.072210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.199153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.263613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.309347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.344822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.373806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.398313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.419541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.438265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319220in,y=1.824723in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\displaystyle\frac{\mathrm{d}\sigma}{\mathrm{d}M_{\zh}}\ [\mathrm{fb/GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.165446in}}{\pgfqpoint{2.838600in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.042669in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.042669in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.420749in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.420749in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.412199in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.412199in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.371587in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.371587in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.325619in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.325619in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.279373in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.279373in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.234398in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.234398in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.191201in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.191201in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.149904in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.149904in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.110476in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.110476in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.072822in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.072822in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.002365in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{2.002365in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.907063in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.907063in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.877653in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.877653in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.849277in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.849277in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.795328in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.795328in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.744696in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.744696in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.720487in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.720487in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.588059in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.588059in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.548003in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.548003in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.528621in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.528621in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.307066in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.307066in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.262180in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.262180in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.155446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.165446in}}{\pgfqpoint{2.838600in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.041410in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.041410in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{2.420706in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.420706in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.412199in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.412199in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{2.371588in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.371588in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.325651in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.325651in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{2.279382in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.279382in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.234433in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.234433in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{2.191171in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.191171in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.149853in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.149853in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.110437in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.110437in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.036875in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.036875in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{1.937574in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.937574in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.877551in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.877551in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.795298in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.795298in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{1.769868in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.769868in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.674080in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.674080in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.609027in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.609027in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.568153in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.568153in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.455038in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.455038in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{1.420107in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.420107in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.403063in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.403063in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.370024in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.370024in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.337885in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.337885in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{1.322376in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.322376in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{1.307092in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.307092in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.247391in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.247391in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{1.233358in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.233358in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.631610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598600in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.165446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471606in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{3.501378in}{1.965174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529156in}{1.965174in}}{\pgfqpoint{3.529156in}{1.992952in}}%
\pgfpathlineto{\pgfqpoint{3.529156in}{2.386778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529156in}{2.414556in}}{\pgfqpoint{3.501378in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{2.414556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.443828in}{2.414556in}}{\pgfqpoint{2.443828in}{2.386778in}}%
\pgfpathlineto{\pgfqpoint{2.443828in}{1.992952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.443828in}{1.965174in}}{\pgfqpoint{2.471606in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{1.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499384in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{2.777162in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{2.777162in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{2.253477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888273in,y=2.253477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\history}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499384in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{2.777162in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{2.777162in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{2.049620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888273in,y=2.049620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\vhnnlo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.432000in}}{\pgfqpoint{2.838600in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.341102in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{0.341102in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.589060in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.589060in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.589147in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.589147in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.589191in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.589191in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.589268in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.589268in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.589531in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.589531in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.589570in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.589570in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{-109.117880in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.933690in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.933690in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.933707in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.933707in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.933880in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.933880in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.934195in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.934195in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.182176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.432000in}}{\pgfqpoint{2.838600in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{-0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{-0.119161in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{-0.119161in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.752155in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.752155in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.759837in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.759837in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{226.701573in}}%
\pgfpathmoveto{\pgfqpoint{3.598600in}{226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.621545in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.621545in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.003145in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{1.003145in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.763453in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.763453in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.764881in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.764881in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.772514in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.772514in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{-0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{-0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{-0.091340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760000in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327720in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327720in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895440in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895440in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463160in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463160in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030880in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030880in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598600in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598600in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179300in,y=0.144809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{\zh}\ [\mathrm{GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.541880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346419in, y=0.489118in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.998}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.761639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346419in, y=0.708877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.981398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346419in, y=0.928636in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290863in,y=0.761639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{ratio}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.432000in}}{\pgfqpoint{2.838600in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.761639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.432000in}}{\pgfqpoint{2.838600in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816772in}{0.422000in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.327720in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.554808in}{0.751699in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.751699in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.729778in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.729778in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{0.690994in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.690994in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.781896in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.741117in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.741117in}}%
\pgfpathlineto{\pgfqpoint{1.895440in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{1.952212in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{2.349616in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{2.576704in}{0.913563in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.913563in}}%
\pgfpathlineto{\pgfqpoint{2.633476in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.822323in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.822323in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{3.087652in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{3.257968in}{0.779308in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.779308in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{3.428284in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{0.598716in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.598716in}}%
\pgfpathlineto{\pgfqpoint{3.541828in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.101277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598600in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{3.598600in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779000in,y=2.565000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pp \to \zh+X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774000in,y=2.565000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{s}=13.6\,\mathrm{TeV}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Fig2a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054547in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054547in,y=0.366778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614598in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614598in,y=0.366778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174649in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174649in,y=0.366778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734700in,y=0.366778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635600in,y=0.176809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{\zh}\ [\mathrm{GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{0.621429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=0.568667in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{0.936286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=0.883524in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{1.251143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=1.198381in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{1.566000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=1.513238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{1.880857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=1.828096in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{2.195714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=2.142953in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{2.510571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261808in, y=2.457810in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206253in,y=1.566000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R^{\zh}(M_{\zh})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550501in}{0.623615in}}%
\pgfpathlineto{\pgfqpoint{0.578504in}{0.623615in}}%
\pgfpathlineto{\pgfqpoint{0.578504in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{0.634509in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{0.634509in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{0.690514in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{0.690514in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.690529in}}%
\pgfpathlineto{\pgfqpoint{0.802524in}{0.690529in}}%
\pgfpathlineto{\pgfqpoint{0.802524in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.745733in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.745733in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{0.886532in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{0.886532in}{1.008900in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{1.008900in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{1.015022in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{1.015022in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{1.082550in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{1.082550in}{1.008317in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{1.008317in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{1.003624in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.003624in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{1.166557in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{1.166557in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{1.250565in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{1.250565in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{1.278568in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{1.278568in}{0.964319in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{0.964319in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{0.956768in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{0.956768in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{0.949109in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{0.949109in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{0.941333in}}%
\pgfpathlineto{\pgfqpoint{1.390578in}{0.941333in}}%
\pgfpathlineto{\pgfqpoint{1.390578in}{0.933510in}}%
\pgfpathlineto{\pgfqpoint{1.418580in}{0.933510in}}%
\pgfpathlineto{\pgfqpoint{1.418580in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{1.530590in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{1.530590in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{0.887467in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{0.887467in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{1.614598in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{1.614598in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{1.642601in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{1.642601in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{1.698606in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{1.698606in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.845635in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{0.845635in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{0.832948in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{0.832948in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{0.820953in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{0.820953in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{0.815205in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.815205in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{0.779500in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.779500in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{2.314662in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{2.314662in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{0.734407in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{0.734407in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{0.725719in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{0.725719in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{0.720402in}}%
\pgfpathlineto{\pgfqpoint{2.566685in}{0.720402in}}%
\pgfpathlineto{\pgfqpoint{2.566685in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{2.594687in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{2.594687in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{2.650692in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{2.650692in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{0.706455in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{0.706455in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{0.706455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550501in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{0.578504in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{0.578504in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{0.634112in}}%
\pgfpathlineto{\pgfqpoint{0.634509in}{0.634112in}}%
\pgfpathlineto{\pgfqpoint{0.634509in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{0.690514in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{0.690514in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{0.802524in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{0.802524in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{0.886532in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{0.886532in}{1.201612in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{1.201612in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{1.248668in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.248668in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{1.339308in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{1.339308in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{1.383284in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{1.383284in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{1.082550in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{1.082550in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.586331in}}%
\pgfpathlineto{\pgfqpoint{1.166557in}{1.586331in}}%
\pgfpathlineto{\pgfqpoint{1.166557in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{1.250565in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{1.250565in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{1.278568in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{1.278568in}{1.759861in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{1.759861in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{1.791361in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{1.791361in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{1.821852in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.821852in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{1.390578in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{1.390578in}{1.879371in}}%
\pgfpathlineto{\pgfqpoint{1.418580in}{1.879371in}}%
\pgfpathlineto{\pgfqpoint{1.418580in}{1.906545in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{1.906545in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{1.932823in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.932823in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.958048in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{1.958048in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{1.982300in}}%
\pgfpathlineto{\pgfqpoint{1.530590in}{1.982300in}}%
\pgfpathlineto{\pgfqpoint{1.530590in}{2.005782in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{2.005782in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{2.028263in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{2.028263in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{2.049717in}}%
\pgfpathlineto{\pgfqpoint{1.614598in}{2.049717in}}%
\pgfpathlineto{\pgfqpoint{1.614598in}{2.070612in}}%
\pgfpathlineto{\pgfqpoint{1.642601in}{2.070612in}}%
\pgfpathlineto{\pgfqpoint{1.642601in}{2.090473in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{2.090473in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{2.109603in}}%
\pgfpathlineto{\pgfqpoint{1.698606in}{2.109603in}}%
\pgfpathlineto{\pgfqpoint{1.698606in}{2.127969in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{2.127969in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{2.145481in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{2.145481in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{2.162252in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{2.162252in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{2.193660in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{2.193660in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{2.208583in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{2.208583in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{2.249042in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{2.249042in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{2.261387in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{2.261387in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{2.273120in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{2.273120in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{2.284372in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{2.284372in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{2.295059in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{2.295059in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{2.305186in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{2.305186in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{2.314850in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{2.314850in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{2.324079in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{2.324079in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{2.333144in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{2.333144in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{2.341479in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.341479in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.349342in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{2.349342in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{2.356828in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{2.356828in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{2.364037in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{2.364037in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{2.370654in}}%
\pgfpathlineto{\pgfqpoint{2.314662in}{2.370654in}}%
\pgfpathlineto{\pgfqpoint{2.314662in}{2.377092in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{2.377092in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{2.383083in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{2.383083in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{2.388695in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{2.388695in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{2.393986in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{2.393986in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{2.398996in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{2.398996in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{2.403589in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{2.403589in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{2.408034in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{2.408034in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{2.412141in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{2.412141in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.566685in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.566685in}{2.419531in}}%
\pgfpathlineto{\pgfqpoint{2.594687in}{2.419531in}}%
\pgfpathlineto{\pgfqpoint{2.594687in}{2.422711in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{2.422711in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{2.425768in}}%
\pgfpathlineto{\pgfqpoint{2.650692in}{2.425768in}}%
\pgfpathlineto{\pgfqpoint{2.650692in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{2.431010in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{2.431010in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{2.433302in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{2.433302in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{2.433302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550501in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{0.578504in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{0.578504in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{0.627750in}}%
\pgfpathlineto{\pgfqpoint{0.634509in}{0.627750in}}%
\pgfpathlineto{\pgfqpoint{0.634509in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{0.662511in}{0.634735in}}%
\pgfpathlineto{\pgfqpoint{0.690514in}{0.634735in}}%
\pgfpathlineto{\pgfqpoint{0.690514in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{0.718517in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.651583in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.651583in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{0.802524in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{0.802524in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{0.886532in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{0.886532in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{0.802290in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{0.802290in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{1.082550in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{1.082550in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{0.719449in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.719449in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{1.166557in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{1.166557in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{1.194560in}{0.682994in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{0.682994in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{1.250565in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{1.250565in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{1.278568in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{1.278568in}{0.659620in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{0.659620in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{0.654848in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{0.654848in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{0.649743in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{1.530590in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{1.530590in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{0.674031in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{0.674031in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{1.614598in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{1.614598in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{1.642601in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{1.642601in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{1.698606in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{1.698606in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.723577in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.735905in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{0.735905in}}%
\pgfpathlineto{\pgfqpoint{1.754611in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{0.762509in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{0.762509in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{0.776670in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{0.776670in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{1.922626in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{0.990984in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{0.990984in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.060837in}}%
\pgfpathlineto{\pgfqpoint{2.314662in}{1.060837in}}%
\pgfpathlineto{\pgfqpoint{2.314662in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{1.095487in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{1.095487in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{1.180060in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{1.180060in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{2.566685in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{2.566685in}{1.228973in}}%
\pgfpathlineto{\pgfqpoint{2.594687in}{1.228973in}}%
\pgfpathlineto{\pgfqpoint{2.594687in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{2.650692in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{2.650692in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{1.306432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{2.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734700in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{2.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{2.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633722in}{1.915891in}}%
\pgfpathlineto{\pgfqpoint{1.695964in}{1.915891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723741in}{1.915891in}}{\pgfqpoint{1.723741in}{1.943669in}}%
\pgfpathlineto{\pgfqpoint{1.723741in}{2.570778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723741in}{2.598556in}}{\pgfqpoint{1.695964in}{2.598556in}}%
\pgfpathlineto{\pgfqpoint{0.633722in}{2.598556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.605944in}{2.598556in}}{\pgfqpoint{0.605944in}{2.570778in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{1.943669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.605944in}{1.915891in}}{\pgfqpoint{0.633722in}{1.915891in}}%
\pgfpathlineto{\pgfqpoint{0.633722in}{1.915891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661500in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{0.869833in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{0.869833in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{0.939278in}{2.486088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050389in,y=2.437477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{SM}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661500in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{0.869833in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{0.869833in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{0.939278in}{2.282231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050389in,y=2.233620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_t = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661500in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{0.869833in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{0.869833in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{0.939278in}{2.054393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050389in,y=2.005782in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_t = 2y_{t}^{\mathrm{SM}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551000in,y=2.755000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pp \to \zh+X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914000in,y=2.755000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{s}=13.6\,\mathrm{TeV}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Fig2b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902867in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902867in}{2.668000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902867in,y=0.415389in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635600in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635600in}{2.668000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635600in,y=0.415389in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368333in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368333in}{2.668000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368333in,y=0.415389in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635600in,y=0.225421in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_{H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{0.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240975in, y=0.411238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{0.872148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{0.872148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240975in, y=0.819387in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{1.280296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{1.280296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240975in, y=1.227535in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{1.688444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{1.688444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240975in, y=1.635683in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{2.096593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{2.096593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240975in, y=2.043831in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536500in}{2.504741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734700in}{2.504741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240975in, y=2.451979in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185419in,y=1.566000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R^{\zh}(y_{H})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526500in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.710552in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.710552in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.815843in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.815843in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.940797in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.940797in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{1.070810in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{1.070810in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{1.257015in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{1.257015in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{1.072694in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{1.072694in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{2.295060in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{2.295060in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{2.588153in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{2.588153in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.586124in}}%
\pgfpathlineto{\pgfqpoint{2.744700in}{0.586124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526500in}{0.737097in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.737097in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.852903in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.852903in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{1.954292in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{1.954292in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{2.471169in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{2.471169in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{2.545699in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{2.545699in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{2.458499in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{2.458499in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{2.252487in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{2.252487in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{1.606591in}}%
\pgfpathlineto{\pgfqpoint{2.295060in}{1.606591in}}%
\pgfpathlineto{\pgfqpoint{2.295060in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.588153in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.588153in}{0.853651in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.853651in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{2.744700in}{0.740452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526500in}{0.515303in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.515303in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{0.538142in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.538142in}}%
\pgfpathlineto{\pgfqpoint{0.683047in}{0.572690in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.572690in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.747488in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{0.747488in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.415780in}{0.847051in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{0.847051in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{0.804679in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{0.804679in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{0.748436in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{0.748436in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{2.295060in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{2.295060in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{2.588153in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{2.588153in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.516018in}}%
\pgfpathlineto{\pgfqpoint{2.744700in}{0.516018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536500in}{0.464000in}}{\pgfqpoint{2.198200in}{2.204000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{0.536500in}{2.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734700in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{2.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536500in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{2.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180718in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.090482in}{1.277509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114093in}{1.277509in}}{\pgfqpoint{2.114093in}{1.301120in}}%
\pgfpathlineto{\pgfqpoint{2.114093in}{1.830880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114093in}{1.854491in}}{\pgfqpoint{2.090482in}{1.854491in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{1.854491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.157107in}{1.854491in}}{\pgfqpoint{1.157107in}{1.830880in}}%
\pgfpathlineto{\pgfqpoint{1.157107in}{1.301120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.157107in}{1.277509in}}{\pgfqpoint{1.180718in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{1.277509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204329in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{1.758894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534885in,y=1.717574in,left,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{SM}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204329in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{1.585615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534885in,y=1.544296in,left,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_t = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204329in}{1.394541in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{1.394541in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{1.394541in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{1.394541in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{1.394541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534885in,y=1.353221in,left,base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_t = 2y_{t}^{\mathrm{SM}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551000in,y=2.755000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pp \to \zh+X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914000in,y=2.755000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{s}=13.6\,\mathrm{TeV}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ggZH_box.tex <==
% Created with FeynGame
% Include with input{/home/lukas/sciebo/PhD/LaTeX/feynman/ggZH_box.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.5201177625122669)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 118 61]{./figures/ggZH_box.eps}}%
      \put(0.4983066120551175,0.4499505162043009){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.30912659470068693,0.26005888125613347){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.4985279685966634,0.07065750736015702){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.6879293424926398,0.260549558390579){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.9434739948927596,0.05063788007882673){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$H$}}}}}}%
      \put(0.05358193058728938,0.05063787713953979){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$g$}}}}}}%
      \put(0.05358194230056722,0.4694798824334402){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$g$}}}}}}%
      \put(0.9434740066060374,0.46928361447215433){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$Z$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> figures/ggZH_tri.tex <==
% Created with FeynGame
% Include with input{/home/lukas/sciebo/PhD/LaTeX/feynman/ggZH_tri.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.5561172901921132)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 118 66]{./figures/ggZH_tri.eps}}%
      \put(0.23559150657229525,0.2780586450960566){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.43096495631573595,0.39581538547520906){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.43096495631573595,0.1603019047169042){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.9433771492376607,0.0353892815004586){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$H$}}}}}}%
      \put(0.05358948372492776,0.49383215389249296){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$g$}}}}}}%
      \put(0.05358947468478952,0.06228513327117395){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$g$}}}}}}%
      \put(0.5995955510616785,0.3690596562184024){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$Z^{\ast}$}}}}}}%
      \put(0.943377158277799,0.5207280177317929){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$Z$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> figures/qqVH.tex <==
% Created with FeynGame
% Include with input{/home/lukas/sciebo/PhD/LaTeX/feynman/qqVH.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.5501489572989077)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 118 65]{./figures/qqVH.eps}}%
      \put(0.9424031784363986,0.038728897124084956){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$H$}}}}}}%
      \put(0.9424031784363986,0.51539225481236){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$V$}}}}}}%
      \put(0.05660376269388814,0.03872888824553807){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\widebar{q}\,'$}}}}}}%
      \put(0.06802383180644804,0.5054617688104199){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$q$}}}}}}%
      \put(0.49950347567030784,0.36643495531281034){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$V^\ast$}}}}}}%
    \end{picture}%
  }%
\endgroup%

